Momentum Control of an Underactuated Flying Humanoid Robot

The paper takes the first step towards the de- velopment of a control framework for underactuated flying humanoid robots. These robots may thus have the capacities of flight, contact locomotion, and manipulation, and benefit from technologies and methods developed for Whole-Body Control and Aerial Manipulation. As in the case of quadrotors, we as- sume that the humanoid robot is powered by four thrust forces. For convenience, these forces are placed at the robot hands and feet. The control objective is defined as the asymptotic stabilization of the robot centroidal momentum. This objective allows us to track a desired trajectory for the robot center of mass and keep small errors between a reference orientation and the robot base frame. Stability and convergence of the robot momentum are shown to be in the sense of Lyapunov. Simulations carried out on a model of the humanoid robot iCub verify the soundness of the proposed approach.

==> imgs/notationActuation.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notationActuation.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.27531661bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01785265)%
    \put(0,0){\includegraphics[width=\unitlength]{notationActuation.eps}}%
    \put(0.9254664,0.54871437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\prescript{A}{}\imath_1T_1$}}}%
    \put(0.68237189,-0.00738293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\prescript{A}{}\imath_2T_2$}}}%
    \put(0.37236203,-0.00765504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\prescript{A}{}\imath_4T_4$}}}%
    \put(0.05100038,0.55301304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\prescript{A}{}\imath_3T_3$}}}%
    \put(0.07218973,0.23335198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.56650344,0.78291021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.2824574,0.44633495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^AR_B$}}}%
    \put(0.70251066,0.71890007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_i$}}}%
    \put(0.83173893,0.87101206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_k$}}}%
  \end{picture}%
\endgroup%

